Two $\operatorname{ReLU}$ Layers is All You Need

We prove that every $\operatorname{ReLU}$ network can be exactly simulated by a $\operatorname{ReLU}$ network with two hidden layers. We present two proofs: one that is based on fillings in homological algebra and a direct combinatorial proof.

==> figures/decomposition-vector.tex <==

% Compact vector diagram: 120 mm wide. All text is typeset by LaTeX.
% In an article: load tikz in the preamble and use \input{decomposition-vector.tikz}.
% The picture retains 9 pt coefficients, 7 pt cell labels, and 8 pt section titles.
\begingroup%
\definecolor{Blue-F}{rgb}{0,0.45,0.698}%
\definecolor{Green-F}{rgb}{0,0.686,0.498}%
\begin{tikzpicture}[x=1bp,y=1bp,line join=round,line cap=butt,opacity=1,
  every node/.style={inner sep=0pt,outer sep=0pt}]
\path[use as bounding box] (0,0) rectangle (340.1574803,312.6243);
\path[draw=black,line width=0.4bp,fill=none] (17.4456072,197.40388) -- (322.7118731,197.40388) .. controls (324.3625374,197.40388) and (325.7006652,198.7420078) .. (325.7006652,200.392672) -- (325.7006652,295.635508) .. controls (325.7006652,297.2861722) and (324.3625374,298.6243) .. (322.7118731,298.6243) -- (17.4456072,298.6243) .. controls (15.7949429,298.6243) and (14.4568152,297.2861722) .. (14.4568152,295.635508) -- (14.4568152,200.392672) .. controls (14.4568152,198.7420078) and (15.7949429,197.40388) .. (17.4456072,197.40388) -- cycle;
\path[draw=black,line width=0.4bp,fill=none] (17.4456072,129.1047) -- (322.7118731,129.1047) .. controls (324.3625374,129.1047) and (325.7006652,130.4428278) .. (325.7006652,132.093492) -- (325.7006652,181.415088) .. controls (325.7006652,183.0657522) and (324.3625374,184.40388) .. (322.7118731,184.40388) -- (17.4456072,184.40388) .. controls (15.7949429,184.40388) and (14.4568152,183.0657522) .. (14.4568152,181.415088) -- (14.4568152,132.093492) .. controls (14.4568152,130.4428278) and (15.7949429,129.1047) .. (17.4456072,129.1047) -- cycle;
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (82.0121652,254.9191) -- (41.2952652,254.9191) -- (61.6537152,290.1811) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (66.7433052,281.3656) -- (61.6537152,272.5501) -- (56.5641252,281.3656) -- (61.6537152,290.1811) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (66.7433052,263.7346) -- (56.5641252,263.7346) -- (61.6537152,272.5501) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (61.6537152,249.3868) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (125.3822652,254.9191) -- (84.6653652,254.9191) -- (105.0233652,290.1811) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (120.2927652,263.7346) -- (125.3822652,254.9191) -- (115.2032652,254.9191) -- (110.1137652,263.7346) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (110.1137652,263.7346) -- (99.9338652,263.7346) -- (105.0233652,272.5501) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (105.0233652,249.3868) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (168.7523652,254.9191) -- (128.0354652,254.9191) -- (148.3934652,290.1811) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (158.5733652,272.5501) -- (153.4838652,263.7346) -- (143.3039652,263.7346) -- (148.3934652,272.5501) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (153.4838652,263.7346) -- (143.3039652,263.7346) -- (148.3934652,272.5501) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (148.3934652,249.3868) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (212.1224652,254.9191) -- (171.4055652,254.9191) -- (191.7635652,290.1811) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (191.7635652,272.5501) -- (196.8539652,263.7346) -- (186.6740652,263.7346) -- (181.5845652,272.5501) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (196.8539652,263.7346) -- (186.6740652,263.7346) -- (191.7635652,272.5501) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (191.7635652,249.3868) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (255.4925652,254.9191) -- (214.7756652,254.9191) -- (235.1336652,290.1811) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (240.2240652,263.7346) -- (235.1336652,254.9191) -- (230.0441652,263.7346) -- (235.1336652,272.5501) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (240.2240652,263.7346) -- (230.0441652,263.7346) -- (235.1336652,272.5501) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (235.1336652,249.3868) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (298.8626652,254.9191) -- (258.1457652,254.9191) -- (278.5037652,290.1811) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (273.4142652,263.7346) -- (268.3247652,254.9191) -- (258.1457652,254.9191) -- (263.2352652,263.7346) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (283.5932652,263.7346) -- (273.4142652,263.7346) -- (278.5037652,272.5501) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (278.5037652,249.3868) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (82.0121652,208.99786) -- (41.2952652,208.99786) -- (61.6537152,244.2595) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (71.8328952,226.6285) -- (66.7433052,217.813) -- (61.6537152,226.6285) -- (66.7433052,235.444) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (66.7433052,217.813) -- (56.5641252,217.813) -- (61.6537152,226.6285) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (61.6537152,203.46547) {$-2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (125.3822652,208.99786) -- (84.6653652,208.99786) -- (105.0233652,244.2595) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (115.2032652,226.6285) -- (120.2927652,217.813) -- (110.1137652,217.813) -- (105.0233652,226.6285) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (110.1137652,217.813) -- (99.9338652,217.813) -- (105.0233652,226.6285) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (105.0233652,203.46547) {$-2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (168.7523652,208.99786) -- (128.0354652,208.99786) -- (148.3934652,244.2595) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (148.3934652,226.6285) -- (143.3039652,217.813) -- (138.2144652,226.6285) -- (143.3039652,235.444) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (153.4838652,217.813) -- (143.3039652,217.813) -- (148.3934652,226.6285) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (148.3934652,203.46547) {$-2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (212.1224652,208.99786) -- (171.4055652,208.99786) -- (191.7635652,244.2595) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (196.8539652,217.813) -- (201.9434652,208.99786) -- (191.7635652,208.99786) -- (186.6740652,217.813) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (196.8539652,217.813) -- (186.6740652,217.813) -- (191.7635652,226.6285) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (191.7635652,203.46547) {$-2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (255.4925652,208.99786) -- (214.7756652,208.99786) -- (235.1336652,244.2595) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (235.1336652,226.6285) -- (230.0441652,217.813) -- (219.8651652,217.813) -- (224.9546652,226.6285) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (240.2240652,217.813) -- (230.0441652,217.813) -- (235.1336652,226.6285) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (235.1336652,203.46547) {$-2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (298.8626652,208.99786) -- (258.1457652,208.99786) -- (278.5037652,244.2595) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (283.5932652,217.813) -- (278.5037652,208.99786) -- (268.3247652,208.99786) -- (273.4142652,217.813) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (283.5932652,217.813) -- (273.4142652,217.813) -- (278.5037652,226.6285) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (278.5037652,203.46547) {$-2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (60.3271152,140.69868) -- (19.6102152,140.69868) -- (39.9686652,175.9605) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (50.1478452,140.69868) -- (19.6102152,140.69868) -- (34.8790752,167.145) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (45.0582552,149.51409) -- (34.8790752,149.51409) -- (39.9686652,158.32959) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (39.9686652,135.16629) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (103.6967652,140.69868) -- (62.9803152,140.69868) -- (83.3387652,175.9605) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (103.6967652,140.69868) -- (73.1594952,140.69868) -- (88.4283552,167.145) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (88.4283552,149.51409) -- (78.2491752,149.51409) -- (83.3387652,158.32959) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (83.3387652,135.16629) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (147.0668652,140.69868) -- (106.3499652,140.69868) -- (126.7088652,175.9605) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (141.9773652,149.51409) -- (111.4403652,149.51409) -- (126.7088652,175.9605) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (131.7983652,149.51409) -- (121.6193652,149.51409) -- (126.7088652,158.32959) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (126.7088652,135.16629) {$+2$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (190.4369652,140.69868) -- (149.7200652,140.69868) -- (170.0789652,175.9605) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (180.2579652,140.69868) -- (159.8999652,140.69868) -- (170.0789652,158.32959) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (175.1684652,149.51409) -- (164.9894652,149.51409) -- (170.0789652,158.32959) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (170.0789652,135.16629) {$-6$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (233.8070652,140.69868) -- (193.0901652,140.69868) -- (213.4490652,175.9605) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (218.5385652,149.51409) -- (198.1805652,149.51409) -- (208.3595652,167.145) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (218.5385652,149.51409) -- (208.3595652,149.51409) -- (213.4490652,158.32959) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (213.4490652,135.16629) {$-6$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (277.1771652,140.69868) -- (236.4602652,140.69868) -- (256.8191652,175.9605) -- cycle;
\path[draw=Green-F,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (272.0876652,149.51409) -- (251.7296652,149.51409) -- (261.9086652,167.145) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (261.9086652,149.51409) -- (251.7296652,149.51409) -- (256.8191652,158.32959) -- cycle;
\node[anchor=center,text=Green-F,font={\fontsize{9pt}{11pt}\selectfont}] at (256.8191652,135.16629) {$-6$};
% Panel group
\path[draw=black,line width=0.4bp,fill=none] (320.5472652,140.69868) -- (279.8303652,140.69868) -- (300.1892652,175.9605) -- cycle;
\path[draw=Blue-F,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (305.2787652,149.51409) -- (295.0997652,149.51409) -- (300.1892652,158.32959) -- cycle;
\path[draw=black,line width=1.2bp,fill=none] (305.2787652,149.51409) -- (295.0997652,149.51409) -- (300.1892652,158.32959) -- cycle;
\node[anchor=center,text=Blue-F,font={\fontsize{9pt}{11pt}\selectfont}] at (300.1892652,135.16629) {$+18$};
% Panel group
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (140.3147402,63.5527) -- (155.1967402,89.3287) -- (170.0787402,63.5527) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (155.1967402,72.1447) {$-2$};
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (125.4327402,37.7762) -- (140.3147402,63.5527) -- (155.1967402,37.7762) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (140.3147402,46.3683) {$-2$};
\path[draw=white,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (155.1967402,89.3287) -- (170.0787402,115.1047) -- (184.9607402,89.3287) -- (170.0787402,63.5527) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (170.0787402,89.3287) {$+2$};
\path[draw=white,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (140.3147402,12) -- (110.5507402,12) -- (125.4327402,37.7762) -- (155.1967402,37.7762) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (132.8737402,24.8881) {$+2$};
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (170.0787402,63.5527) -- (155.1967402,37.7762) -- (140.3147402,63.5527) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (155.1967402,54.9604) {$-2$};
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (184.9607402,89.3287) -- (199.8427402,63.5527) -- (170.0787402,63.5527) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (184.9607402,72.1447) {$-2$};
\path[draw=white,line width=0.8bp,fill=Blue-F,fill opacity=0.5,even odd rule] (184.9607402,37.7762) -- (155.1967402,37.7762) -- (170.0787402,63.5527) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (170.0787402,46.3683) {$+6$};
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (170.0787402,12) -- (140.3147402,12) -- (155.1967402,37.7762) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (155.1967402,20.5921) {$-2$};
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (184.9607402,37.7762) -- (170.0787402,63.5527) -- (199.8427402,63.5527) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (184.9607402,54.9604) {$-2$};
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (155.1967402,37.7762) -- (184.9607402,37.7762) -- (170.0787402,12) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (170.0787402,29.1842) {$-2$};
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (199.8427402,63.5527) -- (214.7247402,37.7762) -- (184.9607402,37.7762) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (199.8427402,46.3683) {$-2$};
\path[draw=white,line width=0.8bp,fill=Green-F,fill opacity=0.3,even odd rule] (199.8427402,12) -- (170.0787402,12) -- (184.9607402,37.7762) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (184.9607402,20.5921) {$-2$};
\path[draw=white,line width=0.8bp,fill=Blue-F,fill opacity=0.3,even odd rule] (229.6067402,12) -- (199.8427402,12) -- (184.9607402,37.7762) -- (214.7247402,37.7762) -- cycle;
\node[anchor=center,text=black,font={\fontsize{7pt}{8pt}\selectfont}] at (207.2837402,24.8881) {$+2$};
\path[draw=black,line width=0.8bp,fill=none] (229.6067402,12) -- (110.5507402,12) -- (170.0787402,115.1047) -- cycle;
\path[draw=black,line width=2bp,fill=none] (184.9607402,37.7762) -- (155.1967402,37.7762) -- (170.0787402,63.5527) -- cycle;
\path[draw=none,fill=white] (23.1867071,292.646722) -- (82.8269715,292.646722) -- (82.8269715,304.601878) -- (23.1867071,304.601878) -- cycle;
\node[anchor=west,text=black,font={\fontsize{8pt}{9.5pt}\selectfont}] at (25.1792352,298.6243) {Parallelepipeds};
\path[draw=none,fill=white] (23.1867071,178.426302) -- (61.5468045,178.426302) -- (61.5468045,190.381458) -- (23.1867071,190.381458) -- cycle;
\node[anchor=west,text=black,font={\fontsize{8pt}{9.5pt}\selectfont}] at (25.1792352,184.40388) {Simplices};
\end{tikzpicture}%
\endgroup%


==> figures/tetrahedron-subdivision-2.tex <==

\begingroup%
% Exact colors and pen widths from the IPE reference.
\definecolor{Blue-F}{rgb}{0,0.45,0.698}%
\definecolor{Green-F}{rgb}{0,0.686,0.498}%
%
% Orthographic camera controls, shared by both panels.
\def\sdAzimuth{20}%
\def\sdElevation{24}%
\def\sdScale{1.65}%
\pgfmathsetmacro{\sdXX}{\sdScale*cos(\sdAzimuth)}%
\pgfmathsetmacro{\sdXY}{\sdScale*sin(\sdElevation)*sin(\sdAzimuth)}%
\pgfmathsetmacro{\sdYX}{-\sdScale*sin(\sdAzimuth)}%
\pgfmathsetmacro{\sdYY}{\sdScale*sin(\sdElevation)*cos(\sdAzimuth)}%
\pgfmathsetmacro{\sdZY}{\sdScale*cos(\sdElevation)}%
\tikzset{%
  sd view/.style={%
    x={(\sdXX cm,\sdXY cm)},%
    y={(\sdYX cm,\sdYY cm)},%
    z={(0cm,\sdZY cm)},%
    line join=round,line cap=round,%
    font={\fontsize{9pt}{11pt}\selectfont}},%
  sd edge/.style={draw=black,line width=.8bp},%
  sd hidden/.style={draw=black,densely dashed,line width=.4bp},%
  sd selected/.style={draw=Green-F,line width=2bp},%
  sd cut/.style={draw=Blue-F,line width=.8bp,densely dashed},%
  sd vertex/.style={circle,fill=black,inner sep=1.4bp},%
  sd barycenter/.style={circle,fill=Green-F,draw=white,
                       line width=.7bp,inner sep=1.8bp}%
}%
\newcommand{\subdivisionPoints}{%
  % A regular tetrahedron: base barycenter at the origin, base in Z=0.
  \coordinate (e1) at (-1,{1/sqrt(3)},0);%
  \coordinate (e2) at (1,{1/sqrt(3)},0);%
  \coordinate (e3) at (0,{-2/sqrt(3)},0);%
  \coordinate (e4) at (0,0,{sqrt(8/3)});%
  \coordinate (base-center) at (0,0,0);%
  \coordinate (edge-center) at ($(e1)!.5!(e2)$);%
  \coordinate (panel-title) at (0,0,-.9);%
}%
\newcommand{\subdivisionEdges}{%
  % The edge [e1,e2] is behind the visible faces for this camera.
  \draw[sd hidden] (e1) -- (e2);%
  \draw[sd edge] (e1) -- (e4) -- (e2) -- (e3) -- cycle%
                  (e3) -- (e4);%
}%
\newcommand{\subdivisionVertexLabels}{%
  \foreach \point in {e1,e2,e3,e4}%
    \node[sd vertex] at (\point) {};%
  \node[left=4bp] at (e1) {$e_1$};%
  \node[right=4bp] at (e2) {$e_2$};%
  \node[below=4bp] at (e3) {$e_3$};%
  \node[above=4bp] at (e4) {$e_4$};%
}%
%
% Fixed 12 cm width, without scaling the text or the pen widths.
\begin{tikzpicture}[x=1cm,y=1cm,opacity=1,
  every node/.style={font={\fontsize{9pt}{11pt}\selectfont},
                    inner sep=1pt,outer sep=0pt}]
  \path[use as bounding box] (0,0) rectangle (12,5.3);

  % Panel 1: the chosen edge C={1,2} and its midpoint q_C.
  \begin{scope}[shift={(3.325cm,2cm)},sd view]
    \subdivisionPoints
    \coordinate (q) at (edge-center);
    \fill[Blue-F,fill opacity=.3] (q) -- (e3) -- (e4) -- cycle;
    \draw[sd cut] (e3) -- (q) -- (e4);
    \subdivisionEdges
    \draw[sd selected,densely dashed] (e1) -- (e2);
    \subdivisionVertexLabels
    \node[sd barycenter] at (q) {};
    \node[above left=4bp,text=Green-F] at (q) {$q_C$};
    \node[anchor=north,align=center] at (panel-title) {$C=\{1,2\}$};
  \end{scope}

  % Panel 2: the chosen base face C={1,2,3} and its barycenter q_C.
  \begin{scope}[shift={(9.325cm,2cm)},sd view]
    \subdivisionPoints
    \coordinate (q) at (base-center);
    \fill[Green-F,fill opacity=.1] (e1) -- (e2) -- (e3) -- cycle;
    \fill[Green-F,fill opacity=.3] (q) -- (e2) -- (e4) -- cycle;
    \fill[Blue-F,fill opacity=.3] (q) -- (e3) -- (e4) -- cycle;
    \fill[Blue-F,fill opacity=.1] (q) -- (e1) -- (e4) -- cycle;
    \draw[sd hidden] (q) -- (e1) (q) -- (e2) (q) -- (e3);
    \subdivisionEdges
    \draw[sd selected,densely dashed] (e1) -- (e2);
    \draw[sd selected] (e1) -- (e3) -- (e2);
    \draw[sd selected] (q) -- (e4);
    \subdivisionVertexLabels
    % Nestle the label beside q, in the gap below its leftward edge.
    \node[sd barycenter] at (q) {};
    \node[anchor=north east,text=Green-F,inner sep=0pt]
      at ([xshift=-4bp,yshift=-1bp]q) {$q_C$};
    \node[anchor=north,align=center] at (panel-title) {$C=\{1,2,3\}$};
  \end{scope}
\end{tikzpicture}%
\endgroup%

==> figures/thermostat-2.tex <==

% The 12 cm canvas fits a standard single-column LaTeX text area.
% Geometry, fonts and pen widths are kept independent of overall scaling.
\definecolor{Blue-F}{rgb}{0,0.45,0.698}
\definecolor{Green-F}{rgb}{0,0.686,0.498}

\begin{tikzpicture}[x=1cm,y=1cm,line join=round,line cap=round,
    font={\fontsize{9pt}{11pt}\selectfont},
    every node/.style={inner sep=1pt,outer sep=0pt},
    level/.style={circle,fill=black,inner sep=1.4bp},
    rise/.style={-{Stealth[length=2mm]},draw=Green-F,text=Green-F,
      line width=1.2bp,shorten <=2bp,shorten >=2bp},
    drop/.style={-{Stealth[length=2mm]},draw=Blue-F,text=Blue-F,
      line width=1.2bp,shorten <=2bp,shorten >=2bp},
    entry/.style={inner sep=0pt,font={\fontsize{8pt}{9.5pt}\selectfont}}]
  \path[use as bounding box] (0,0) rectangle (12,4.65);
  \begin{scope}[shift={(1.7cm,.65cm)},x=1.35cm,y=2.1cm]
    % Coordinate index/value, in walk order. All levels and lists follow
    % from this single definition.
    \def\thSteps{1/0.3,2/0.9,3/-0.4,4/0.3,5/-0.7,6/0.6}
    \def\thStepSpacing{1}
    \def\thPlotMargin{0.4}
    \def\thListOffset{0.5}
    \def\thListGap{0.1}

    \coordinate (walk-origin) at (0,0);
    \coordinate (u1) at (walk-origin);
    \foreach \thIndex/\thValue [count=\thStep from 1,
        remember=\thTotal as \thPreviousTotal (initially 0),
        remember=\thMaximum as \thPreviousMaximum (initially 0)] in \thSteps {
      \pgfmathsetmacro{\thTotal}{round(1000*(\thPreviousTotal+\thValue))/1000}
      \pgfmathsetmacro{\thMaximum}{max(\thPreviousMaximum,\thTotal)}
      \pgfmathtruncatemacro{\thNext}{\thStep+1}
      \coordinate (u\thNext) at (\thStep*\thStepSpacing,\thTotal);
      \coordinate (walk-end) at (u\thNext);
      \coordinate (walk-top) at (0,\thMaximum);
    }
    \coordinate (band-top-left) at ($(walk-origin)+(0,1)$);
    \coordinate (walk-end-on-axis) at (walk-end |- walk-origin);
    \coordinate (plot-bottom-right) at
      ($(walk-end-on-axis)+(\thPlotMargin,0)$);
    \coordinate (plot-top-right) at (plot-bottom-right |- band-top-left);
    \coordinate (list-origin) at ($(walk-top)+(0,\thListOffset)$);

    \fill[Blue-F,fill opacity=.1] (walk-origin) rectangle (plot-top-right);
    \draw[black,line width=.8bp]
      (walk-origin) -- (plot-bottom-right) node[right,text=black] {$0$};
    \draw[black,line width=.4bp,dash pattern=on 4bp off 4bp]
      (band-top-left) -- (plot-top-right) node[right,text=black] {$1$};

    % Filter the same data by sign. Each entry starts at the preceding
    % entry's edge, so the lists retain their natural LaTeX spacing.
    % #1: sign (+1/-1); #2: starting coordinate; #3: named color.
    \newcommand{\thermostatList}[3]{%
      \node[entry,anchor=west,text=#3] (list-open) at (#2) {$($};
      \coordinate (list-cursor) at (list-open.east);
      \foreach \thIndex/\thValue [
          remember=\thCount as \thPreviousCount (initially 0)] in \thSteps {
        \pgfmathsetmacro{\thSignedValue}{#1*\thValue}
        \pgfmathtruncatemacro{\thCount}{\thPreviousCount+(\thSignedValue>0)}
        \ifdim\thSignedValue pt>0pt
          \node[entry,anchor=west,text=#3] (entry-\thIndex) at (list-cursor)
            {$\ifnum\thCount>1 ,\fi p_{\thIndex}=\thValue$};
          \coordinate (list-cursor) at (entry-\thIndex.east);
        \fi
      }
      \node[entry,anchor=west,text=#3] (list-close) at (list-cursor) {$)$};
      \coordinate (list-end) at (list-close.east);
    }
    \thermostatList{1}{list-origin}{Green-F}
    \coordinate (negative-list-origin) at ($(list-end)+(\thListGap,0)$);
    \thermostatList{-1}{negative-list-origin}{Blue-F}

    % All step and level labels sit close to their associated geometry.
    \node[level] at (u1) {};
    \node[below left] at (u1) {$u_1$};
    \foreach \thIndex/\thValue [count=\thStep from 1,
        remember=\thTotal as \thPreviousTotal (initially 0)] in \thSteps {
      \pgfmathsetmacro{\thTotal}{round(1000*(\thPreviousTotal+\thValue))/1000}
      \pgfmathtruncatemacro{\thNext}{\thStep+1}
      \ifdim\thValue pt>0pt
        \draw[rise] (u\thStep) --
          node[midway,above left=4bp] {$p_{\thIndex}$} (u\thNext);
      \else
        \draw[drop] (u\thStep) --
          node[midway,above right=4bp] {$p_{\thIndex}$} (u\thNext);
      \fi
      \node[level] at (u\thNext) {};
      \ifdim\thTotal pt<1pt
        \node[below=2bp] at (u\thNext) {$u_{\thNext}$};
      \else
        \node[above=2bp] at (u\thNext) {$u_{\thNext}$};
      \fi
    }
  \end{scope}
\end{tikzpicture}%

